Cobordism and Concordance of Surfaces in 4-Manifolds

We show that two properly embedded compact surfaces in an orientable 4-manifold are cobordant if and only if they are $\mathbb{Z}/2$-homologous and either the 4-manifold has boundary or the surfaces have the same normal Euler number. If the 4-manifold is simply-connected and the surfaces are closed, non-orientable, and cobordant, we show that they are in fact concordant. This completes the classification of closed surfaces in simply-connected 4-manifolds up to concordance. Our methods give new constructions of cobordisms with prescribed boundaries, and completely determine when a given cobordism between the boundaries extends to a cobordism or concordance between the surfaces. We obtain our concordance results by extending Sunukjian's method of ambient surgery to the unoriented case using Pin$^-$-structures. We also discuss conditions for an arbitrary codimension 2 properly embedded submanifold to admit an unoriented spanning manifold with prescribed boundary. All results hold in both the smooth and topological categories.

==> img/Codimension2.tex <==
\def\myr{2}
\tdplotsetmaincoords{65}{125}

\begin{tikzpicture}[scale=1]

    \draw[ball color=cyan!50!blue, opacity=0.1, draw opacity=1] (0,0) circle[radius={\myr}];

    \node at (-\myr*0.9,\myr*0.9) {$X$};


    \begin{scope}[tdplot_main_coords, rotate=-15]
    \begin{scope}[canvas is xz plane at y=0]
            \draw[dashed,black!50] (\tdplotmainphi:\myr) 
                arc[start angle={\tdplotmainphi}, 
                    end angle={\tdplotmainphi+180}, 
                    radius={\myr}];
        \end{scope}
        
        \begin{scope}[canvas is xy plane at z=0] 
            \draw[dashed,black!50] (\tdplotmainphi:\myr) 
                arc[start angle={\tdplotmainphi}, 
                    end angle={\tdplotmainphi+180}, 
                    radius={\myr}];
        \end{scope}

        \begin{scope}[canvas is yz plane at x=0]
            \draw[dashed,black!50] (\tdplotmainphi:\myr) 
                arc[start angle={\tdplotmainphi}, 
                    end angle={\tdplotmainphi+180}, 
                    radius={\myr}];
        \end{scope}




    
               
        \begin{scope}[canvas is yz plane at x=0]

            \fill[fill=orange!50!yellow!50, fill opacity=0.6]
        (90:\myr) arc[start angle={0}, end angle={-90}, radius={\myr}] arc[start angle={180}, end angle={270}, radius={\myr}] arc[start angle={180}, end angle={90}, radius={\myr}] arc[start angle={0}, end angle={90}, radius={\myr}];

        \draw[very thick,red] (90:\myr) 
                arc[start angle={0}, 
                end angle={-90}, 
                radius={\myr}];
            \draw[very thick,red] (0:\myr) 
                arc[start angle={90}, 
                end angle={180}, 
                radius={\myr}];

        \draw[very thick,red!80,densely dotted] (80:\myr) 
                arc[start angle={-10}, 
                end angle={-80}, 
                radius={\myr*1.42}];

        \draw[very thick,red!80,densely dotted] (10:\myr) 
                arc[start angle={100}, 
                end angle={170}, 
                radius={\myr*1.42}];

        \node[orange!50!black] at (0,0) {$Y$};
        \node[red!50!black,right] at (-60:\myr*0.5) {$\Sigma$};
        \node[red!50!black,right] at (155:\myr*0.65) {$\Sigma$};
        
        % \node[red!50!black,above] at (72:\myr*1.2) {$\Sigma^s_+$};
        % \node[red!50!black,right] at (12:\myr*0.95) {$\Sigma^s_+$};
        \end{scope}



        

        \begin{scope}[canvas is xz plane at y=0]
            \draw[black!80] (\tdplotmainphi:\myr) 
                arc[start angle={\tdplotmainphi}, 
                    end angle={\tdplotmainphi-180}, 
                    radius={\myr}];
        \end{scope}
        
        \begin{scope}[canvas is xy plane at z=0]
            \draw[black!80] (\tdplotmainphi:\myr) 
                arc[start angle={\tdplotmainphi}, 
                    end angle={\tdplotmainphi-180}, 
                    radius={\myr}];
        \end{scope}

        \begin{scope}[canvas is yz plane at x=0]
            \draw[black!80] (\tdplotmainphi:\myr) 
                arc[start angle={\tdplotmainphi}, 
                end angle={\tdplotmainphi-180}, 
                radius={\myr}];
        \end{scope}
    
    \end{scope}

  
\end{tikzpicture}

==> img/ExCob.tex <==
\begin{tikzpicture}
\begin{scope}[rotate around y=-7]

\path (1,0,0);
\pgfgetlastxy{\cylxx}{\cylxy}
\path (0,1,0);
\pgfgetlastxy{\cylyx}{\cylyy}
\path (0,0,1);
\pgfgetlastxy{\cylzx}{\cylzy}
\pgfmathsetmacro{\cylt}{(\cylzy * \cylyx - \cylzx * \cylyy)/ (\cylzy * \cylxx - \cylzx * \cylxy)}
\pgfmathsetmacro{\ang}{atan(\cylt)}
\pgfmathsetmacro{\ct}{1/sqrt(1 + (\cylt)^2)}
\pgfmathsetmacro{\st}{\cylt * \ct}

\pgfmathsetmacro{\myl}{5}

\fill[cyan!50!blue,opacity=0.1] (\ct,\st,0) -- ++(0,0,-\myl) arc[start angle=\ang,delta angle=180,radius=1] -- ++(0,0,\myl) arc[start angle=\ang+180,delta angle=-180,radius=1];



\fill[cyan!50!blue, fill opacity=0.1] (0,0,0) circle[radius=1];

\draw[green!50!black, thick]
      plot[variable=\t,domain=-1:1,samples=50,smooth]
      ({sqrt(0.25)*\t},
       {sqrt(1-0.25*\t*\t)},
       {-2*cos(\t*90)});

\draw[green!50!black, thick, dashed]
      plot[variable=\t,domain=180:240,samples=50,smooth]
      ({cos(\t)},
       {sin(\t)},
        {\myl*\t/60-4*\myl});

 \draw[green!50!black, thick]
      plot[variable=\t,domain=180:230,samples=50,smooth]
      ({-cos(\t)},
       {sin(\t)},
       {\myl*\t/60-4*\myl});

\draw[green!50!black, thick,dashed]
      plot[variable=\t,domain=230:240,samples=50,smooth]
      ({-cos(\t)},
       {sin(\t)},
       {\myl*\t/60-4*\myl});

\draw[red,thick] ({sqrt(0.25)},{sqrt(0.75)},0)--({sqrt(0.25)},-{sqrt(0.75)},0);
\draw[red,thick] (-{sqrt(0.25)},{sqrt(0.75)},0)--(-{sqrt(0.25)},-{sqrt(0.75)},0);

\draw[red,dashed,thick] (-1,0,-\myl)--(1,0,-\myl);

\draw (0,0,0) circle[radius=1];


\draw (\ct,\st,0) -- ++(0,0,-\myl);
\draw (-\ct,-\st,0) -- ++(0,0,-\myl);
\draw (\ct,\st,-\myl) arc[start angle=\ang,delta angle=180,radius=1];
\draw[dashed] (\ct,\st,-\myl) arc[start angle=\ang,delta angle=-180,radius=1];

\node[left] at (-1,1.2,-\myl/2) {$X \times I$};

\node[red!50!black] at (0,0,0) {$\S_0$};
\node[red!50!black] at (0,0.3,-\myl) {$\S_1$};

\node[green!30!black] at (0.2,-0,-\myl/2) {$Z$};
\draw[green!30!black,->] (0.4,-0.05,-\myl/2) -- ++ (0.3,-0.3,0);
\draw[green!30!black,->] (0,-0.1,-\myl/2) -- ++ (-0.45,-0.05,0);
\draw[green!30!black,->] (0.05,0.15,-\myl/2) -- ++ (-0.35,0.3,0);

\end{scope}
\end{tikzpicture}

==> img/ExSpann.tex <==
\def\myr{2}
\tdplotsetmaincoords{65}{125}

\begin{tikzpicture}[scale=1]

    \draw[ball color=cyan!50!blue, opacity=0.1, draw opacity=1] (0,0) circle[radius={\myr}];

    \node at (-\myr,\myr) {$X$};


    \begin{scope}[tdplot_main_coords, rotate=-15]
    \begin{scope}[canvas is xz plane at y=0]
            \draw[dashed,black!50] (\tdplotmainphi:\myr) 
                arc[start angle={\tdplotmainphi}, 
                    end angle={\tdplotmainphi+180}, 
                    radius={\myr}];
        \end{scope}
        
        \begin{scope}[canvas is xy plane at z=0] 
            \draw[dashed,black!50] (\tdplotmainphi:\myr) 
                arc[start angle={\tdplotmainphi}, 
                    end angle={\tdplotmainphi+180}, 
                    radius={\myr}];
        \end{scope}

        \begin{scope}[canvas is yz plane at x=0]
            \draw[dashed,black!50] (\tdplotmainphi:\myr) 
                arc[start angle={\tdplotmainphi}, 
                    end angle={\tdplotmainphi+180}, 
                    radius={\myr}];
        \end{scope}

        \begin{scope}[canvas is yz plane at x=0]
            \draw[black!80] (\tdplotmainphi:\myr) 
                arc[start angle={\tdplotmainphi}, 
                end angle={\tdplotmainphi-180}, 
                radius={\myr}];
        \end{scope}

    
               
        \begin{scope}[canvas is yz plane at x=0]

            \fill[fill=orange!50!yellow!50, fill opacity=0.6]
        (90:\myr) arc[start angle={0}, end angle={-90}, radius={\myr}] arc[start angle={180}, end angle={270}, radius={\myr}] arc[start angle={180}, end angle={90}, radius={\myr}] arc[start angle={0}, end angle={90}, radius={\myr}];

        \draw[very thick,red] (90:\myr) 
                arc[start angle={0}, 
                end angle={-90}, 
                radius={\myr}];
        \draw[very thick,red] (0:\myr) 
                arc[start angle={90}, 
                end angle={180}, 
                radius={\myr}];
        \draw[very thick,green!50!black!80,dashed] (180:\myr) 
                arc[start angle={180}, end angle={270}, radius={\myr}];
        \draw[very thick,green!50!black] (0:\myr) 
                arc[start angle={0}, end angle={90}, radius={\myr}];
                


        \node[orange!50!black] at (0,0) {$Y$};
        \node[green!30!black] at (45:\myr*1.15) {$Z$};
        \node[green!30!black] at (225:\myr*1.2) {$Z$};

        \node[red!50!black,right] at (-60:\myr*0.6) {$\Sigma$};
        \node[red!50!black,right] at (155:\myr*0.7) {$\Sigma$};
        
        \end{scope}



        

        \begin{scope}[canvas is xz plane at y=0]
            \draw[black!80] (\tdplotmainphi:\myr) 
                arc[start angle={\tdplotmainphi}, 
                    end angle={\tdplotmainphi-180}, 
                    radius={\myr}];
        \end{scope}
        
        \begin{scope}[canvas is xy plane at z=0]
            \draw[black!80] (\tdplotmainphi:\myr) 
                arc[start angle={\tdplotmainphi}, 
                    end angle={\tdplotmainphi-180}, 
                    radius={\myr}];
        \end{scope}
    
    \end{scope}

  
\end{tikzpicture}

==> img/Sections.tex <==
\tdplotsetmaincoords{70}{60}

\begin{tikzpicture}[scale=0.8]
  \begin{scope}[tdplot_main_coords]

    \node at (-2.3,-2.3,2.3) {$M$};
    \node[red!60!black,above] at (-1,0,2) {$\alpha$};
    \node at (-2.3,-2.3,-3.7) {$B$};
    \node[above] at (0,1,-4) {$\gamma$};

    \node[green!40!black,left] at (-2,-2,1) {$s(B)$};
    \node[blue!50!black,left] at (-2,-2,-0.5) {$s'(B)$};
    

  \draw[black, very thin,opacity=0.5] (-2,-2,-2) -- (2,-2,-2) -- (2,2,-2) -- (-2,2,-2) -- cycle;

  \draw[black, very thin,opacity=0.5] (-2,2,-2) -- (-2,2,2);
  

    % helix below z=0
    \draw[red, very thick]
      plot[variable=\t,domain=-1:-0.81903,samples=50,smooth]
      ({cos(deg(pi*\t))},
       {sin(deg(pi*\t))},
       {3*\t*\t*\t-\t*\t-\t+1});


    \fill[left color = blue!60, right color =blue, opacity=0.3] (-2,-2,-0.5) -- (2,-2,-0.5) -- (2,2,-0.5) -- (-2,2,-0.5) -- cycle;
    %\draw[thick,red!90!black,densely dashed] (0,0,-0.5) circle (1);
    \fill[black] ({cos(-147.4254)},
       {sin(-147.4254)},
       {-0.5}) circle (2pt);

    % helix between
    \draw[red, very thick]
    plot[variable=\t,domain=-0.81903:-0.43426,samples=50,smooth]
      ({cos(deg(pi*\t))},
       {sin(deg(pi*\t))},
       {3*\t*\t*\t-\t*\t-\t+1});

    \draw[red, very thick]
    plot[variable=\t,domain=0:0.76759,samples=50,smooth]
      ({cos(deg(pi*\t))},
       {sin(deg(pi*\t))},
       {3*\t*\t*\t-\t*\t-\t+1});

    \fill[left color = green!60, right color =green!70!blue, opacity=0.4] (-2,-2,1) -- (2,-2,1) -- (2,2,1) -- (-2,2,1) -- cycle;
    %\draw[thick,red!90!black,densely dashed] (0,0,1) circle (1);

    \fill[black] ({cos(-78.1668)},
       {sin(-78.1668)},
       {1}) circle (2pt);
    \fill[black] ({1},
       {0},
       {1}) circle (2pt);
    \fill[black] ({cos(138.1662)},
       {sin(138.1662)},
       {1}) circle (2pt);

    % helix above z=0
    \draw[red, very thick]
      plot[variable=\t,domain=-0.43426:0,samples=50,smooth]
      ({cos(deg(pi*\t))},
       {sin(deg(pi*\t))},
       {3*\t*\t*\t-\t*\t-\t+1});
       \draw[red, very thick]
      plot[variable=\t,domain=0.76759:1,samples=50,smooth]
      ({cos(deg(pi*\t))},
       {sin(deg(pi*\t))},
       {3*\t*\t*\t-\t*\t-\t+1});

    

    \draw[black, very thin,opacity=0.5] (-2,-2,2) -- (2,-2,2) -- (2,2,2) -- (-2,2,2) -- cycle;
    \draw[black, very thin,opacity=0.5] (2,2,-2) -- (2,2,2);
    \draw[black, very thin,opacity=0.5] (2,-2,-2) -- (2,-2,2);
    \draw[black, very thin,opacity=0.5] (-2,-2,-2) -- (-2,-2,2);

    \draw[black, very thin,opacity=0.5] (-2,-2,-4) -- (2,-2,-4) -- (2,2,-4) -- (-2,2,-4) -- cycle;
    \draw[black, very thin,densely dashed,opacity=0.5] (0,0,-4) circle (1);

  \end{scope}



  \begin{scope}[tdplot_main_coords, xshift =8cm]

  \draw[black, very thin,opacity=0.5] (0,0,-2) circle (1);
  
    \node at (-1.5,-1.5,2.3) {$\gamma^*M$};
    \node[red!60!black,above] at (-1,0,2) {$u$};
    \node at (-1.5,-1.5,-3.7) {$S^1$};


    % helix below z=0
    \draw[red, very thick]
      plot[variable=\t,domain=-1:-0.81903,samples=50,smooth]
      ({cos(deg(pi*\t))},
       {sin(deg(pi*\t))},
       {3*\t*\t*\t-\t*\t-\t+1});


    \draw[blue!60, very thick] (0,0,-0.5) circle (1);
    \fill[black] ({cos(-147.4254)},
       {sin(-147.4254)},
       {-0.5}) circle (2pt);

    % helix between
    \draw[red, very thick]
    plot[variable=\t,domain=-0.81903:-0.43426,samples=50,smooth]
      ({cos(deg(pi*\t))},
       {sin(deg(pi*\t))},
       {3*\t*\t*\t-\t*\t-\t+1});

    \draw[red, very thick]
    plot[variable=\t,domain=0:0.76759,samples=50,smooth]
      ({cos(deg(pi*\t))},
       {sin(deg(pi*\t))},
       {3*\t*\t*\t-\t*\t-\t+1});

    \draw[green!60!blue!60, very thick] (0,0,1) circle (1);

    \fill[black] ({cos(-78.1668)},
       {sin(-78.1668)},
       {1}) circle (2pt);
    \fill[black] ({1},
       {0},
       {1}) circle (2pt);
    \fill[black] ({cos(138.1662)},
       {sin(138.1662)},
       {1}) circle (2pt);

    % helix above z=0
    \draw[red, very thick]
      plot[variable=\t,domain=-0.43426:0,samples=50,smooth]
      ({cos(deg(pi*\t))},
       {sin(deg(pi*\t))},
       {3*\t*\t*\t-\t*\t-\t+1});
       \draw[red, very thick]
      plot[variable=\t,domain=0.76759:1,samples=50,smooth]
      ({cos(deg(pi*\t))},
       {sin(deg(pi*\t))},
       {3*\t*\t*\t-\t*\t-\t+1});

    

    \draw[black, very thin,opacity=0.5] (0,0,2) circle (1);
    \begin{scope}[tdplot_main_coords,rotate around z=60]
        \draw[black, very thin,opacity=0.5] (1,0,-2)--(1,0,2);
        \draw[black, very thin,opacity=0.5] (-1,0,-2)--(-1,0,2);

        \node[green!40!black,left] at (-1,0,1) {$\gamma^*s(S^1)$};
    \node[blue!50!black,left] at (-1,0,-0.5) {$\gamma^*s'(S^1)$};
    \end{scope}

    \draw[black, very thin,opacity=0.5] (0,0,-4) circle (1);

  \end{scope}
\end{tikzpicture}


==> img/Subbundles.tex <==
\begin{tikzpicture}[scale=1.2]

\pgfmathsetmacro{\radius}{1.5}

\fill[fill = blue!20] (0,0) -- (\radius,0) arc(0:90:\radius) -- (0,0);
\fill[fill = red!20] (0,0) -- (0,\radius) arc(90:180:\radius) -- (0,0);
\fill[fill = yellow!30] (0,0) -- (-\radius,0) arc(180:270:\radius) -- (0,0);
\fill[fill = green!30] (0,0) -- (0,-\radius) arc(-90:0:\radius) -- (0,0);

\draw[->,line width = 0.7pt] (0,0) -- (1.2*\radius,0);
\draw[->,line width = 0.7pt] (0,0) -- (-1.2*\radius,0);
\draw[->>,line width = 0.7pt] (0,0) -- (0,1.2*\radius);
\draw[->,line width = 0.7pt] (0,0) -- (0,-1.2*\radius);

\node[anchor=south] at (0,1.3*\radius) {$N_YK$};
\node[anchor=north] at (0,-1.3*\radius) {$N_\Delta K$};
\node[anchor=west] at (1.3*\radius,0) {$TK$};
\node[anchor=east] at (-1.3*\radius,0) {$\zeta$};

\node[anchor=south west] at (0.1,0.1) {$\restr{TY}{K}$};
\node[anchor=north west] at (0.1,-0.1) {$\restr{T\Delta}{K}$};
\node[anchor=south east] at (-0.1,0.1) {$\restr{N_X\Delta}{K}$};
\node[anchor=north east] at (-0.1,-0.1) {$\restr{N_XY}{K}$};

\end{tikzpicture}

==> img/ThreeComponents.tex <==
\newcommand{\pspt}[3][black]{
    \draw[line width = 1pt, #1, fill=white] (#2,#3) circle(0.15);
    \draw[line width = 1pt, #1] (#2,#3+0.1) -- (#2,#3-0.1);
    \draw[line width = 1pt, #1] (#2+0.1,#3) -- (#2-0.1,#3);
}

\newcommand{\ngpt}[3][black]{
    \draw[line width = 1pt, #1, fill=white] (#2,#3) circle(0.15);
    \draw[line width = 1pt, #1] (#2+0.1,#3) -- (#2-0.1,#3);
}


\begin{tikzpicture}[scale=1]
\node at (-1,0.5) {(IV):};

\fill[gray!20, dashed] (0.3,0) ellipse (0.5 and 0.4);
\fill[gray!20, dashed] (0.3,1) ellipse (0.5 and 0.4);

\fill[gray!20, dashed] (2.8,1) ellipse (0.8 and 0.5);
\fill[gray!20, dashed] (2.6,0) ellipse (0.5 and 0.4);
\fill[gray!20, dashed] (4.4,1) ellipse (0.7 and 0.5);

\fill[gray!20, dashed] (6.8,1) ellipse (0.8 and 0.5);
\fill[gray!20, dashed] (6.6,0) ellipse (0.5 and 0.4);
\fill[gray!20, dashed] (8.4,1) ellipse (0.7 and 0.5);

\draw[line width = 1pt, black] (0.5,1) -- (0.5,0);
\pspt{0.5}{1}
\ngpt{0.5}{0}

\node at (0.1,1) {$C$};
\node at (0.1,0) {$C'$};



\node at (1.5,0.5) {\Huge$\leadsto$};

\draw[line width = 1pt, black] (2.8,1) -- (2.8,0);
\draw[line width = 1pt, blue] (3.2,1.2) -- (4.2,1.2);
\draw[line width = 1pt, blue] (3.2,0.8) -- (4.2,0.8);
\pspt{2.8}{1}
\ngpt{2.8}{0}
\pspt[blue]{3.2}{1.2}
\ngpt[blue]{3.2}{0.8}
\pspt[blue]{4.2}{1.2}
\ngpt[blue]{4.2}{0.8}

\node at (2.4,1) {$C$};
\node at (2.4,0) {$C'$};
\node at (4.6,1) {$D$};


\node at (5.5,0.5) {\Huge$\leadsto$};

\draw[line width = 1pt, black] (6.8,1) -- (6.8,0);
\draw[line width = 1pt, black] (7.2,1.2) -- (8.2,1.2);
\draw[line width = 1pt, black] (7.2,0.8) -- (8.2,0.8);
\ngpt[red]{6.8}{1}
\ngpt{6.8}{0}
\pspt{7.2}{1.2}
\pspt[red]{7.2}{0.8}
\pspt{8.2}{1.2}
\ngpt{8.2}{0.8}

\node at (6.4,1) {$C$};
\node at (6.4,0) {$C'$};
\node at (8.6,1) {$D$};

\end{tikzpicture}

\vspace{1cm}


\begin{tikzpicture}[scale=1]
\node at (-1.5,0.4) {(III):};



\fill[gray!20, dashed] (-0.2,1) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (1.2,1) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (0.8,0.4) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (2.2,0.4) ellipse (0.5 and 0.3);

\fill[gray!20, dashed] (4.5,0.8) ellipse (0.6 and 0.5);
\fill[gray!20, dashed] (6.1,1) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (5.8,0.2) ellipse (0.6 and 0.5);
\fill[gray!20, dashed] (7.5,0.4) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (7.2,-1) ellipse (0.75 and 0.68);

\fill[gray!20, dashed] (9.8,0.8) ellipse (0.6 and 0.5);
\fill[gray!20, dashed] (11.4,1) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (11.1,0.2) ellipse (0.6 and 0.5);
\fill[gray!20, dashed] (12.8,0.4) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (12.5,-1) ellipse (0.75 and 0.68);


\draw[line width = 1pt, black] (0,1) -- (1,1);
\draw[line width = 1pt, black] (1,0.4) -- (2,0.4);
\pspt{0}{1}
\ngpt{1}{1}
\ngpt{1}{0.4}
\pspt{2}{0.4}
\node at (-0.4,1) {$C$};
\node at (1.4,1) {$C'$};
\node at (0.6,0.4) {$D$};
\node at (2.4,0.4) {$D'$};


\node at (3.3,0.4) {\Huge$\leadsto$};

\draw[line width = 1pt, black] (4.6,1) -- (5.9,1);
\draw[line width = 1pt, black] (5.9,0.4) -- (7.3,0.4);

\draw[line width = 1pt, blue] (5.7,0) arc(180:270:1.4 and 0.6);
\draw[line width = 1pt, blue] (6.1,0) arc(90:0:1.4 and 0.6);

\draw[line width = 1pt, blue] (4.8,0.6) arc(180:270:2 and 1.5);
\draw[line width = 1pt, blue] (4.4,0.6) arc(180:270:2.4 and 1.9);


\pspt{4.6}{1}
\ngpt[blue]{4.4}{0.6}
\pspt[blue]{4.8}{0.6}
\ngpt{5.9}{1}
\ngpt{5.9}{0.4}
\ngpt[blue]{5.7}{0}
\pspt[blue]{6.1}{0}
\pspt{7.3}{0.4}

\ngpt[blue]{7.1}{-0.6}
\pspt[blue]{7.5}{-0.6}
\pspt[blue]{6.8}{-0.9}
\ngpt[blue]{6.8}{-1.3}

\node at (4.2,1) {$C$};
\node at (6.3,1) {$C'$};
\node at (5.5,0.4) {$D$};
\node at (7.7,0.4) {$D'$};
\node at (7.3,-1.1) {$F$};



\node at (8.6,0.4) {\Huge$\leadsto$};



\draw[line width = 1pt, black] (9.9,1) -- (11.2,1);
\draw[line width = 1pt, black] (11.2,0.4) -- (12.6,0.4);

\draw[line width = 1pt, black] (11,0) arc(180:270:1.4 and 0.6);
\draw[line width = 1pt, black] (11.4,0) arc(90:0:1.4 and 0.6);

\draw[line width = 1pt, black] (10.1,0.6) arc(180:270:2 and 1.5);
\draw[line width = 1pt, black] (9.7,0.6) arc(180:270:2.4 and 1.9);


\ngpt[red]{9.9}{1}
\pspt[red]{9.7}{0.6}
\pspt{10.1}{0.6}
\ngpt{11.2}{1}
\pspt[red]{11.2}{0.4}
\ngpt{11}{0}
\ngpt[red]{11.4}{0}
\pspt{12.6}{0.4}

\ngpt{12.4}{-0.6}
\ngpt[red]{12.8}{-0.6}
\pspt{12.1}{-0.9}
\pspt[red]{12.1}{-1.3}

\node at (9.5,1) {$C$};
\node at (11.6,1) {$C'$};
\node at (10.8,0.4) {$D$};
\node at (13,0.4) {$D'$};
\node at (12.6,-1.1) {$F$};


\end{tikzpicture}

==> img/TwoComponents.tex <==
\newcommand{\pspt}[3][black]{
    \draw[line width = 1pt, #1, fill=white] (#2,#3) circle(0.15);
    \draw[line width = 1pt, #1] (#2,#3+0.1) -- (#2,#3-0.1);
    \draw[line width = 1pt, #1] (#2+0.1,#3) -- (#2-0.1,#3);
}

\newcommand{\ngpt}[3][black]{
    \draw[line width = 1pt, #1, fill=white] (#2,#3) circle(0.15);
    \draw[line width = 1pt, #1] (#2+0.1,#3) -- (#2-0.1,#3);
}


\begin{tikzpicture}[scale=1]

\node at (-1.1,0.7) {(a)};

\fill[gray!20, dashed] (0.2,1.1) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (1.6,1.1) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (0.2,0.3) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (1.6,0.3) ellipse (0.5 and 0.3);

\fill[gray!20, dashed] (3.8,1.4) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (5.5,1.2) ellipse (0.6 and 0.5);
\fill[gray!20, dashed] (3.9,0.2) ellipse (0.6 and 0.5);
\fill[gray!20, dashed] (5.6,0) ellipse (0.5 and 0.3);

\fill[gray!20, dashed] (7.8,1.4) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (9.5,1.2) ellipse (0.6 and 0.5);
\fill[gray!20, dashed] (7.9,0.2) ellipse (0.6 and 0.5);
\fill[gray!20, dashed] (9.6,0) ellipse (0.5 and 0.3);

\draw[line width = 1pt, black] (0.4,1.1) -- (1.4,1.1);
\draw[line width = 1pt, black] (0.4,0.3) -- (1.4,0.3);

\pspt{0.4}{1.1}
\ngpt{1.4}{1.1}
\ngpt{0.4}{0.3}
\pspt{1.4}{0.3}

\node at (0,1.1) {$C$};
\node at (1.8,1.1) {$C'$};
\node at (0,0.3) {$D$};
\node at (1.8,0.3) {$D'$};



\node at (2.7,0.7) {\Huge$\leadsto$};


\draw[line width = 1pt, black] (4,1.4) -- (5.4,1.4);
\draw[line width = 1pt, black] (4,0) -- (5.4,0);
\draw[line width = 1pt, blue] (5.2,1) arc(90:180:1.4 and 0.6);
\draw[line width = 1pt, blue] (5.6,1) arc(0:-90:1.4 and 0.6);

\pspt{4}{1.4}
\ngpt{5.4}{1.4}
\pspt[blue]{5.2}{1}
\ngpt[blue]{5.6}{1}
\ngpt{4}{0}
\pspt[blue]{3.8}{0.4}
\ngpt[blue]{4.2}{0.4}
\pspt{5.4}{0}


\node at (3.6,1.4) {$C$};
\node at (5.8,1.4) {$C'$};
\node at (3.6,0) {$D$};
\node at (5.8,0) {$D'$};


\node at (6.7,0.7) {\Huge$\leadsto$};

\draw[line width = 1pt, black] (8,1.4) -- (9.4,1.4);
\draw[line width = 1pt, black] (8,0) -- (9.4,0);
\draw[line width = 1pt, black] (9.2,1) arc(90:180:1.4 and 0.6);
\draw[line width = 1pt, black] (9.6,1) arc(0:-90:1.4 and 0.6);

\pspt{8}{1.4}
\pspt[red]{9.4}{1.4}
\ngpt[red]{9.2}{1}
\ngpt{9.6}{1}
\pspt[red]{8}{0}
\ngpt[red]{7.8}{0.4}
\ngpt{8.2}{0.4}
\pspt{9.4}{0}


\node at (7.6,1.4) {$C$};
\node at (9.8,1.4) {$C'$};
\node at (7.6,0) {$D$};
\node at (9.8,0) {$D'$};

\end{tikzpicture}

\vspace{1cm}





\begin{tikzpicture}[scale=1]

\node at (-5.3,0) {(b)};

\fill[gray!20, dashed] (-3.8,1) ellipse (0.3 and 0.5);
\fill[gray!20, dashed] (-2.6,1) ellipse (0.3 and 0.5);
\fill[gray!20, dashed] (-4,0) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (-2.4,0) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (-4,-0.8) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (-4,-1.8) ellipse (0.5 and 0.3);


\fill[gray!20, dashed] (0,1) ellipse (0.3 and 0.5);
\fill[gray!20, dashed] (1.4,0.9) ellipse (0.5 and 0.6);
\fill[gray!20, dashed] (-0.2,0) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (1.3,-0.2) ellipse (0.6 and 0.5);
\fill[gray!20, dashed] (0.1,-1.2) ellipse (0.65 and 0.47);
\fill[gray!20, dashed] (0.1,-2.2) ellipse (0.65 and 0.47);

\fill[gray!20, dashed] (4.9,1) ellipse (0.3 and 0.5);
\fill[gray!20, dashed] (6.3,0.9) ellipse (0.5 and 0.6);
\fill[gray!20, dashed] (4.7,0) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (6.2,-0.2) ellipse (0.6 and 0.5);
\fill[gray!20, dashed] (5,-1.2) ellipse (0.65 and 0.47);
\fill[gray!20, dashed] (5,-2.2) ellipse (0.65 and 0.47);

\draw[line width = 1pt, black] (-3.8,0.8) -- (-2.6,0.8);
\draw[line width = 1pt, black] (-3.8,0) -- (-2.6,0);
\draw[line width = 1pt, black] (-3.8,-0.8) -- (-3.8,-1.8);

\pspt{-3.8}{0.8}
\ngpt{-2.6}{0.8}
\pspt{-3.8}{0}
\ngpt{-2.6}{0}
\ngpt{-3.8}{-0.8}
\ngpt{-3.8}{-1.8}

\node at (-3.8,1.2) {$C$};
\node at (-2.6,1.2) {$C'$};
\node at (-4.2,0) {$D$};
\node at (-2.2,0) {$D'$};
\node at (-4.2,-0.8) {$G$};
\node at (-4.2,-1.8) {$F$};


\node at (-1.3,0) {\Huge$\leadsto$};


\draw[line width = 1pt, black] (0,0.8) -- (1.2,0.8);
\draw[line width = 1pt, black] (0,0) -- (1.2,0);
\draw[line width = 1pt, black] (0,-1.2) -- (0,-2.2);

\draw[line width = 1pt, blue] (1,-0.4) arc(0:-90:0.6 and 0.6);
\draw[line width = 1pt, blue] (1.4,-0.4) arc(0:-90:1 and 1);

\draw[line width = 1pt, blue] (1.6, 1) arc(90:0:1.1) arc(0:-90:2.3); 
\draw[line width = 1pt, blue] (1.6, 0.6) arc(90:0:0.7) arc(0:-90:1.9); 

\pspt{0}{0.8}
\ngpt{1.2}{0.8}
\ngpt[blue]{1.6}{1}
\pspt[blue]{1.6}{0.6}
\pspt{0}{0}
\ngpt{1.2}{0}
\pspt[blue]{1}{-0.4}
\ngpt[blue]{1.4}{-0.4}
\ngpt{0}{-1.2}
\pspt[blue]{0.4}{-1}
\ngpt[blue]{0.4}{-1.4}
\ngpt{0}{-2.2}
\pspt[blue]{0.4}{-2}
\ngpt[blue]{0.4}{-2.4}

\node at (0,1.2) {$C$};
\node at (1.2,1.2) {$C'$};
\node at (-0.4,0) {$D$};
\node at (1.6,0) {$D'$};
\node at (-0.4,-1.2) {$G$};
\node at (-0.4,-2.2) {$F$};



\node at (3.5,0) {\Huge$\leadsto$};


\draw[line width = 1pt, black] (4.9,0.8) -- (6.1,0.8);
\draw[line width = 1pt, black] (4.9,0) -- (6.1,0);
\draw[line width = 1pt, black] (4.9,-1.2) -- (4.9,-2.2);

\draw[line width = 1pt, black] (5.9,-0.4) arc(0:-90:0.6 and 0.6);
\draw[line width = 1pt, black] (6.3,-0.4) arc(0:-90:1 and 1);

\draw[line width = 1pt, black] (6.5, 1) arc(90:0:1.1) arc(0:-90:2.3); 
\draw[line width = 1pt, black] (6.5, 0.6) arc(90:0:0.7) arc(0:-90:1.9); 

\pspt{4.9}{0.8}
\pspt[red]{6.1}{0.8}
\ngpt{6.5}{1}
\ngpt[red]{6.5}{0.6}
\pspt{4.9}{0}
\pspt[red]{6.1}{0}
\ngpt[red]{5.9}{-0.4}
\ngpt{6.3}{-0.4}
\pspt[red]{4.9}{-1.2}
\ngpt[red]{5.3}{-1}
\ngpt{5.3}{-1.4}
\pspt[red]{4.9}{-2.2}
\ngpt[red]{5.3}{-2}
\ngpt{5.3}{-2.4}

\node at (4.9,1.2) {$C$};
\node at (6.1,1.2) {$C'$};
\node at (4.5,0) {$D$};
\node at (6.5,0) {$D'$};
\node at (4.5,-1.2) {$G$};
\node at (4.5,-2.2) {$F$};



\end{tikzpicture}



\vspace{1cm}





\begin{tikzpicture}[scale=1]

\node at (-5.3,0) {(c)};


\fill[gray!20, dashed] (-3.8,1) ellipse (0.3 and 0.5);
\fill[gray!20, dashed] (-2.6,1) ellipse (0.3 and 0.5);
\fill[gray!20, dashed] (-4,0) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (-2.4,0) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (-2.4,-0.8) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (-2.4,-1.8) ellipse (0.5 and 0.3);


\fill[gray!20, dashed] (2.3,1) ellipse (0.3 and 0.5);
\fill[gray!20, dashed] (0.9,0.9) ellipse (0.5 and 0.6);
\fill[gray!20, dashed] (2.5,0) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (1,-0.2) ellipse (0.6 and 0.5);
\fill[gray!20, dashed] (2.2,-1.2) ellipse (0.65 and 0.47);
\fill[gray!20, dashed] (2.2,-2.2) ellipse (0.65 and 0.47);

\fill[gray!20, dashed] (7.2,1) ellipse (0.3 and 0.5);
\fill[gray!20, dashed] (5.8,0.9) ellipse (0.5 and 0.6);
\fill[gray!20, dashed] (7.4,0) ellipse (0.5 and 0.3);
\fill[gray!20, dashed] (5.9,-0.2) ellipse (0.6 and 0.5);
\fill[gray!20, dashed] (7.1,-1.2) ellipse (0.65 and 0.47);
\fill[gray!20, dashed] (7.1,-2.2) ellipse (0.65 and 0.47);


\draw[line width = 1pt, black] (-3.8,0.8) -- (-2.6,0.8);
\draw[line width = 1pt, black] (-3.8,0) -- (-2.6,0);
\draw[line width = 1pt, black] (-2.6,-0.8) -- (-2.6,-1.8);

\pspt{-3.8}{0.8}
\ngpt{-2.6}{0.8}
\pspt{-3.8}{0}
\ngpt{-2.6}{0}
\pspt{-2.6}{-0.8}
\pspt{-2.6}{-1.8}

\node at (-3.8,1.2) {$C$};
\node at (-2.6,1.2) {$C'$};
\node at (-4.2,0) {$D$};
\node at (-2.2,0) {$D'$};
\node at (-2.2,-0.8) {$G$};
\node at (-2.2,-1.8) {$F$};

\node at (-1.1,0) {\Huge$\leadsto$};

\draw[line width = 1pt, black] (1.1,0.8) -- (2.3,0.8);
\draw[line width = 1pt, black] (1.1,0) -- (2.3,0);
\draw[line width = 1pt, black] (2.3,-1.2) -- (2.3,-2.2);

\draw[line width = 1pt, blue] (1.3,-0.4) arc(180:270:0.6 and 0.6);
\draw[line width = 1pt, blue] (0.9,-0.4) arc(180:270:1 and 1);

\draw[line width = 1pt, blue] (0.7, 1) arc(90:180:1.1) arc(180:270:2.3); 
\draw[line width = 1pt, blue] (0.7, 0.6) arc(90:180:0.7) arc(180:270:1.9); 

\pspt{1.1}{0.8}
\ngpt[blue]{0.7}{1}
\pspt[blue]{0.7}{0.6}
\ngpt{2.3}{0.8}
\pspt{1.1}{0}
\pspt[blue]{0.9}{-0.4}
\ngpt[blue]{1.3}{-0.4}
\ngpt{2.3}{0}
\pspt{2.3}{-1.2}
\pspt[blue]{1.9}{-1}
\ngpt[blue]{1.9}{-1.4}
\pspt{2.3}{-2.2}
\pspt[blue]{1.9}{-2}
\ngpt[blue]{1.9}{-2.4}

\node at (1.1,1.2) {$C$};
\node at (2.3,1.2) {$C'$};
\node at (0.7,0) {$D$};
\node at (2.7,0) {$D'$};
\node at (2.7,-1.2) {$G$};
\node at (2.7,-2.2) {$F$};


\node at (3.8,0) {\Huge$\leadsto$};


\draw[line width = 1pt, black] (6,0.8) -- (7.2,0.8);
\draw[line width = 1pt, black] (6,0) -- (7.2,0);
\draw[line width = 1pt, black] (7.2,-1.2) -- (7.2,-2.2);

\draw[line width = 1pt, black] (6.2,-0.4) arc(180:270:0.6 and 0.6);
\draw[line width = 1pt, black] (5.8,-0.4) arc(180:270:1 and 1);

\draw[line width = 1pt, black] (5.6, 1) arc(90:180:1.1) arc(180:270:2.3); 
\draw[line width = 1pt, black] (5.6, 0.6) arc(90:180:0.7) arc(180:270:1.9); 

\ngpt[red]{6}{0.8}
\pspt[red]{5.6}{1}
\pspt{5.6}{0.6}
\ngpt{7.2}{0.8}
\ngpt[red]{6}{0}
\pspt{5.8}{-0.4}
\pspt[red]{6.2}{-0.4}
\ngpt{7.2}{0}
\ngpt[red]{7.2}{-1.2}
\pspt{6.8}{-1}
\pspt[red]{6.8}{-1.4}
\ngpt[red]{7.2}{-2.2}
\pspt{6.8}{-2}
\pspt[red]{6.8}{-2.4}

\node at (6,1.2) {$C$};
\node at (7.2,1.2) {$C'$};
\node at (5.6,0) {$D$};
\node at (7.6,0) {$D'$};
\node at (7.6,-1.2) {$G$};
\node at (7.6,-2.2) {$F$};



\end{tikzpicture}


















